An illustrated encyclopedia of area relations

To any combinatorial triangulation $T$ of a square, there is an associated polynomial relation $p_T$ among the areas of the triangles of $T$. With the goal of understanding this polynomial, we consider polynomials obtained from $p_T$ by choosing $l$ of its variables and specializing $p_T$ to these variables by zeroing out the remaining variables. We show that for fixed $l$, the set ${\mathcal E}_l$ of integer polynomials that appear as irreducible factors of such specializations is finite. We compute this area encyclopedia ${\mathcal E}_l$ for $l\leq 4$. We also show that in any dissection of a square into $l$ triangles, the areas of the triangles must satisfy a polynomial in ${\mathcal E}_l$. Our results are obtained by studying the rational map that associates to each drawing of $T$ the tuple of areas of the triangles in that drawing. By analyzing the ways of approaching the base locus, we derive restrictions on points of the closure of the image of this map.

==> Figures/BE-D.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (6,0) -- (0,6) ;
\draw (0,0) -- (2,4);
\draw (4,2) -- (6,6);
\draw [fill] (0,0) circle (1pt);
\draw [fill] (0,6) circle (1pt);
\draw [fill] (6,6) circle (1pt);
\draw [fill] (6,0) circle (1pt);
\draw [fill] (4,2) circle (1pt);
\draw [fill] (2,4) circle (1pt);

==> Figures/BE-T.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
% \draw (3,.5) node{$A$};
 \draw [fill=black] (4,2) circle (2pt);
% \draw (5.2,2.8) node{$C$};
% \draw (1,2.2) node{$D$};
 \draw [fill=black] (2.6,3.4) circle (2pt);
 \draw[dotted] (4,2) -- (2.6,3.4);
% \draw (2.6,3.4) node{$E$};
% \draw (3.8,5) node{$F$};
% \draw (0,0) node[anchor=north east]{$\PP$};
% \draw (6,0) node[anchor=north west]{$\QQ$};
% \draw (6,6) node[anchor=south west]{$\RR$};
% \draw (0,6) node[anchor=south east]{$\SS$};
% \draw (2.4,1.6) node[anchor=north]{$u$};
% \draw (4.4,3.6) node[anchor=west]{$v$};

==> Figures/BE-reducible.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
% \draw (3,.5) node{$A$};
 \draw [fill=black] (4,2) circle (2pt);
% \draw (5.2,2.8) node{$C$};
% \draw (1,2.2) node{$D$};
 \draw [fill=black] (2.6,3.4) circle (2pt);
% \draw[dotted] (4,2) -- (2.6,3.4);
% \draw (2.6,3.4) node{$E$};
% \draw (3.8,5) node{$F$};
% \draw (0,0) node[anchor=north east]{$\PP$};
% \draw (6,0) node[anchor=north west]{$\QQ$};
% \draw (6,6) node[anchor=south west]{$\RR$};
% \draw (0,6) node[anchor=south east]{$\SS$};
% \draw (2.4,1.6) node[anchor=north]{$u$};
% \draw (4.4,3.6) node[anchor=west]{$v$};

==> Figures/D1D.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;


\coordinate (x) at (0,3);
\draw[fill=black] (x) circle (1pt);


\draw (Q) -- (x) -- (R);

\ifcorners
    \draw (P) [anchor=north east] node{$\PP$} ;
    \draw (Q) [anchor=north west] node{$\QQ$} ;
    \draw (R) [anchor=south west] node{$\RR$} ;
    \draw (S) [anchor=south east] node{$\SS$} ;
\fi

\ifinterior
    \draw (x) [anchor=east] node{$v$} ;
\fi

==> Figures/D2-1-ND3.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (-4,0);
\coordinate (x) at (0,1.6);
\coordinate (y) at (6,4);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);

\draw (w) -- (y) -- (x) -- cycle;
\draw (y) -- (Q) -- (w) -- (P) -- (x) -- (S) -- (y) -- (R) ;

==> Figures/D2-1-ND4.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (3,9);
\coordinate (x) at (2,6);
\coordinate (y) at (4,6);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);

\draw (w) -- (y) -- (x) -- cycle;
\draw (y) -- (Q) -- (w) -- (P) -- (x) -- (S) -- (y) -- (R) ;


==> Figures/D2AC.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (u) at (3,0);
\coordinate (v) at (6,3);
\draw[fill=black] (u) circle (1pt);
\draw[fill=black] (v) circle (1pt);

\draw (P) -- (u) -- (v) -- (R);
\draw (Q) -- (u) -- (S) -- (v) -- cycle;

==> Figures/D2ACE-alt.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (u) at (-6,0);
\coordinate (v) at (6,12);
\draw[fill=black] (u) circle (1pt);
\draw[fill=black] (v) circle (1pt);

\draw (P) -- (u) -- (v) -- (R);
\draw (Q) -- (u) -- (S) -- (v) -- cycle;

==> Figures/D2ACE.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (u) at (10,0);
\coordinate (v) at (6,2.4);
% \coordinate (v) at (-4,6);
% \coordinate (u) at (0,3.6);
\draw[fill=black] (u) circle (1pt);
\draw[fill=black] (v) circle (1pt);

\draw (P) -- (u) -- (v) -- (R);
\draw (Q) -- (u) -- (S) -- (v) -- cycle;

\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi

\ifinterior
    \draw (u) node[anchor=north west]{$u$};
    \draw (v) node[anchor=south west]{$v$};
\fi

==> Figures/D2AE.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (u) at (2,0);
\coordinate (v) at (1,3);
\draw[fill=black] (u) circle (1pt);
\draw[fill=black] (v) circle (1pt);

\draw (P) -- (u) -- (v) -- (R);
\draw (Q) -- (u) -- (S);
\draw (S) -- (v) -- (Q);


==> Figures/D2AF.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (u) at (2.5,0);
\coordinate (v) at (3.5,6);
\draw[fill=black] (u) circle (1pt);
\draw[fill=black] (v) circle (1pt);

\draw (P) -- (u) -- (v) -- (R);
\draw (Q) -- (u) -- (S) -- (v) -- cycle;


==> Figures/D3check.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (-1.5,0);
\coordinate (x) at (1,10);
\coordinate (y) at (3,6);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);

\draw (P) -- (w) -- (x) -- (y) -- (R);
\draw (Q) -- (w) ;
\draw (Q) -- (x) ;
\draw (Q) -- (y) ;
\draw (S) -- (w) ;
\draw (S) -- (x) ;
\draw (S) -- (y) ;

==> Figures/D4-2222.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (0,9);
\coordinate (x) at (9,0);
\coordinate (y) at (6,3);
\coordinate (z) at (3,6);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);
\draw[fill=black] (z) circle (1pt);

\draw (w) -- (x) -- (y) -- (z) -- cycle;
\draw (w) -- (y);

\draw (P) -- (w);
\draw (P) -- (x);
\draw (Q) -- (x);
\draw (Q) -- (y);
\draw (R) -- (y);
\draw (R) -- (z);
\draw (S) -- (z);
\draw (S) -- (w);

==> Figures/H2.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (0,0);
\coordinate (R) at (0,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (x) at (3,3);
\draw[fill=black] (x) circle (1pt);

\draw (P) -- (x);
\draw (Q) -- (x);
\draw (R) -- (x);
\draw (S) -- (x);


\ifcorners
    \draw (P) node[anchor=north]{$\PP=\QQ$};
%    \draw (Q) node[anchor=north west]{$\QQ$};
%    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south]{$\RR=\SS$};
\fi

\ifcolors
    \draw[line width=0, fill=\poscolor] (P) -- (Q) -- (x) -- cycle;
    \draw[line width=0, fill=\poscolor] (R) -- (S) -- (x) -- cycle;
    \draw[line width=0, fill=\negcolor] (Q) -- (R) -- (x) -- cycle;
    \draw[line width=0, fill=\negcolor] (S) -- (P) -- (x) -- cycle;
\fi

\ifareas
    \draw (3,1.5) node{$A$};
    \draw (4.5,3) node{$B$};
    \draw (3,4.5) node{$C$};
    \draw (1.3,3) node{$D$};
\fi

\ifnewareas
    \draw (3,1.25) node{\scriptsize $D$};
    \draw (4.75,3) node{\scriptsize $B$};
    \draw (3,4.75) node{\scriptsize $C$};
    \draw (1.25,3) node{\scriptsize $A$};
\fi


==> Figures/H3.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (0,0);
\coordinate (R) at (0,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (x) at (3,3);
\draw[fill=black] (x) circle (1pt);

\coordinate (y) at (2,4);
\draw[fill=black] (y) circle (1pt);

\draw (P) -- (x);
\draw (Q) -- (x);
\draw (R) -- (x);
\draw (S) -- (x);

\draw (P) -- (y);

\ifcorners
    \draw (P) node[anchor=north]{$\PP=\QQ$};
%    \draw (Q) node[anchor=north west]{$\QQ$};
%    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south]{$\RR=\SS$};
\fi

\ifcolors
    \draw[line width=0, fill=\poscolor] (P) -- (Q) -- (x) -- cycle;
    \draw[line width=0, fill=\poscolor] (R) -- (S) -- (x) -- cycle;
    \draw[line width=0, fill=\negcolor] (Q) -- (R) -- (x) -- cycle;
    \draw[line width=0, fill=\negcolor] (S) -- (P) -- (x) -- cycle;
\fi

\ifareas
    \draw (3,1.5) node{$A$};
    \draw (4.5,3) node{$B$};
    \draw (3,4.5) node{$C$};
    \draw (1.3,3) node{$D$};
\fi

\ifnewareas
    \draw (3,1.25) node{\scriptsize $D$};
    \draw (4.75,3) node{\scriptsize $B$};
    \draw (3,4.75) node{\scriptsize $C$};
    \draw (1.25,3) node{\scriptsize $A$};
\fi


==> Figures/H4.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (0,0);
\coordinate (R) at (0,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (u) at (1,3);
\coordinate (v) at (3,4);
\draw[fill=black] (u) circle (1pt);
\draw[fill=black] (v) circle (1pt);

\draw (P) -- (u) -- (v) -- (R);
\draw (Q) -- (u) -- (S) -- (v) -- cycle;


==> Figures/QuadWorkout0.tex <==
\coordinate (S1) at (0,4);
\coordinate (S2) at (-1,0);
\coordinate (S3) at (-1,-3);
\coordinate (S4) at (0,-6);
\coordinate (R1) at (3,2);
\coordinate (R2) at (4,0);
\coordinate (R3) at (4,-7);
\coordinate (V4) at (8,-3);
\coordinate (V5) at (10,0);
\coordinate (V6) at (13,-4);

\coordinate (U3) at (5,-2);
\coordinate (U4) at (8,-1);
\coordinate (U5) at (13,-1);
\coordinate (U6) at (10,-5);
\coordinate (U7) at (5,-5);

\draw[fill=black] (S1) circle (1pt);
\draw[fill=black] (S2) circle (1pt);
\draw[fill=black] (S3) circle (1pt);
\draw[fill=black] (S4) circle (1pt);
\draw[fill=black] (R1) circle (1pt);
\draw[fill=black] (R2) circle (1pt);
\draw[fill=black] (R3) circle (1pt);
\draw[fill=black] (V4) circle (1pt);
\draw[fill=black] (V5) circle (1pt);
\draw[fill=black] (V6) circle (1pt);
\draw[fill=black] (U3) circle (1pt);
\draw[fill=black] (U4) circle (1pt);
\draw[fill=black] (U5) circle (1pt);
\draw[fill=black] (U6) circle (1pt);
\draw[fill=black] (U7) circle (1pt);

\draw (S1) node[anchor=east]{$S_1=V_1$};
\draw (S2) node[anchor=east]{$S_2=V_2$};
\draw (S3) node[anchor=east]{$S_3=V_3=V_8$};
\draw (S4) node[anchor=east]{$S_4=V_9$};
\draw (R1) node[anchor=south west]{$R_1=U_1$};
\draw (R2) node[anchor=south west]{$R_2=U_2$};
\draw (R3) node[anchor=north west]{$R_3=U_8$};
\draw ($(V4)+(3,-5)$) node[anchor=north] {$V_4=V_7$};
    \draw [->] ($(V4)+(3,-5)$) .. controls ($(V4)+(0,-3)$) .. ($(V4)+(0,-1)$);

\draw (V5) node[anchor=south west]{$V_5$};
\draw (V6) node[anchor=south west]{$V_6$};
\draw (U3) node[anchor=south]{$U_3$};
\draw (U4) node[anchor=east]{$U_4$};
\draw (U5) node[anchor=west]{$U_5$};
\draw (U6) node[anchor=north]{$U_6$};
\draw (U7) node[anchor=north]{$U_7$};


\draw[very thick] (S1) -- (S2) -- (S3) -- (S4);
\draw (S1) -- (R1) -- (S2) -- (R2) -- (S3) -- (R3) -- (S4);
\draw[very thick] (S3)--(V4);
\draw[fill=gray] (V4)--(V5)--(V6) --(V4);

\draw (S3)--(U3)--(V4)--(U4)--(V5)--(U5)--(V6)--(U6)--(V4)--(U7)--(S3);
%  $(Q)+(0.5, 0)$

\draw[red, rounded corners] 
    ($(S1) +(.2,0)$) --  
    ($(S2) +(.2,0)$) -- 
    ($(S3) +(.2,.2)$) -- 
    ($(V4) +(-.1,.2)$) --
    ($(V5) +(0,.4)$) --
    ($(V6) +(.5,-.3)$) --
    ($(V4) +(0,-.2)$) -- 
    ($(S3) +(.3,-.2)$) -- 
    ($(S4) +(.2,0)$);


==> Figures/QuadWorkout00.tex <==
\coordinate (V1) at (0,9);
\coordinate (V2) at (0,8);
\coordinate (V3) at (0,7);
\coordinate (V4) at (0,6);
\coordinate (V5) at (0,5);
\coordinate (V6) at (0,4);
\coordinate (V7) at (0,3);
\coordinate (V8) at (0,2);
\coordinate (V9) at (0,1);

\coordinate (U1) at (1,8.5);
\coordinate (U2) at (1,7.5);
\coordinate (U3) at (1,6.5);
\coordinate (U4) at (1,5.5);
\coordinate (U5) at (1,4.5);
\coordinate (U6) at (1,3.5);
\coordinate (U7) at (1,2.5);
\coordinate (U8) at (1,1.5);

\draw[fill=black] (V1) circle (1pt);
\draw[fill=black] (V2) circle (1pt);
\draw[fill=black] (V3) circle (1pt);
\draw[fill=black] (V4) circle (1pt);
\draw[fill=black] (V5) circle (1pt);
\draw[fill=black] (V6) circle (1pt);
\draw[fill=black] (V7) circle (1pt);
\draw[fill=black] (V8) circle (1pt);
\draw[fill=black] (V9) circle (1pt);
\draw[fill=black] (U1) circle (1pt);
\draw[fill=black] (U2) circle (1pt);
\draw[fill=black] (U3) circle (1pt);
\draw[fill=black] (U4) circle (1pt);
\draw[fill=black] (U5) circle (1pt);
\draw[fill=black] (U6) circle (1pt);
\draw[fill=black] (U7) circle (1pt);
\draw[fill=black] (U8) circle (1pt);

\draw (V1) node[anchor=east]{$V_1$};
\draw (V2) node[anchor=east]{$V_2$};
\draw (V3) node[anchor=east]{$V_3$};
\draw (V4) node[anchor=east]{$V_4$};
\draw (V5) node[anchor=east]{$V_5$};
\draw (V6) node[anchor=east]{$V_6$};
\draw (V7) node[anchor=east]{$V_7$};
\draw (V8) node[anchor=east]{$V_8$};
\draw (V9) node[anchor=east]{$V_9$};
\draw (U1) node[anchor=west]{$U_1$};
\draw (U2) node[anchor=west]{$U_2$};
\draw (U3) node[anchor=west]{$U_3$};
\draw (U4) node[anchor=west]{$U_4$};
\draw (U5) node[anchor=west]{$U_5$};
\draw (U6) node[anchor=west]{$U_6$};
\draw (U7) node[anchor=west]{$U_7$};
\draw (U8) node[anchor=west]{$U_8$};


\draw[red] (V1) -- (V2) -- (V3) -- (V4) --(V5) -- (V6) -- (V7) -- (V8) -- (V9) ;

\draw (V1) -- (U1) -- (V2) -- (U2) -- (V3) -- (U3) -- (V4) --(U4) -- (V5) -- (U5) -- (V6) --(U6) --  (V7) --(U7) --  (V8) --(U8) --  (V9) ;



==> Figures/QuadWorkout1.tex <==
\coordinate (S1) at (0,3);
\coordinate (S2) at (0,0);
\coordinate (S3) at (0,-3);
\coordinate (Sn) at (1,5);
\coordinate (R1) at (3,2);
\coordinate (R2) at (3,-2);
\coordinate (x1) at (4,1);
\coordinate (x2) at (4.2,0);
\coordinate (x3) at (4,-1);

\draw[fill=black] (S1) circle (1pt);
\draw[fill=black] (S2) circle (1pt);
\draw[fill=black] (S3) circle (1pt);
\draw[fill=black] (Sn) circle (1pt);
\draw[fill=black] (R1) circle (1pt);
\draw[fill=black] (R2) circle (1pt);
\draw[fill=black] (x1) circle (1pt);
\draw[fill=black] (x2) circle (1pt);
\draw[fill=black] (x3) circle (1pt);

\draw (S1) node[anchor=east]{$S_1$};
\draw (S2) node[anchor=east]{$S_2$};
\draw (S3) node[anchor=east]{$S_3$};
\draw (Sn) node[anchor=east]{$S_n$};
\draw (R1) node[anchor=south west]{$R_1=x_0$};
\draw (R2) node[anchor=north west]{$R_2=x_p$};
\draw (x1) node[anchor=west]{$x_1$};
\draw (x2) node[anchor=west]{$x_2$};

\draw (Sn) -- (S1) -- (S2) -- (S3);
\draw (S1) -- (R1) -- (S2) -- (R2) -- (S3);
\draw (R1)--(x1)--(x2)--(x3) --(R2);
\draw (S2) -- (x1);
\draw (S2) -- (x2);
\draw (S2) -- (x3);

\draw[red] (S2) -- (S1) -- (x1) -- (x2) -- cycle;



==> Figures/QuadWorkout2.tex <==
\coordinate (S1) at (0,4);
\coordinate (S2) at (-1,0);
\coordinate (S3) at (-1,-3);
\coordinate (S4) at (0,-6);
\coordinate (R1) at (3,2);
\coordinate (R2) at (4,0);
\coordinate (R3) at (4,-5);
\coordinate (x1) at (4.4,-1);
\coordinate (x2) at (4.2,-2);
\coordinate (x3) at (4.4,-3);

\draw[fill=black] (S1) circle (1pt);
\draw[fill=black] (S2) circle (1pt);
\draw[fill=black] (S3) circle (1pt);
\draw[fill=black] (S4) circle (1pt);
%\draw[fill=black] (Sn) circle (1pt);
\draw[fill=black] (R1) circle (1pt);
\draw[fill=black] (R2) circle (1pt);
\draw[fill=black] (R3) circle (1pt);
\draw[fill=black] (x1) circle (1pt);
\draw[fill=black] (x2) circle (1pt);
\draw[fill=black] (x3) circle (1pt);

\draw (S1) node[anchor=east]{$S_1$};
\draw (S2) node[anchor=east]{$S_2$};
\draw (S3) node[anchor=east]{$S_3$};
\draw (S4) node[anchor=east]{$S_4$};
\draw (R1) node[anchor=south west]{$R_1$};
\draw (R2) node[anchor=south west]{$R_2$};
\draw (R3) node[anchor=north west]{$R_3$};
\draw (x1) node[anchor=west]{$y_1$};
\draw (x2) node[anchor=west]{$y_2$};
\draw (x3) node[anchor=west]{$y_3$};

\draw (S1) -- (S2) -- (S3) -- (S4);
\draw (S1) -- (R1) -- (S2) -- (R2) -- (S3) -- (R3) -- (S4);
\draw (R2)--(x1)--(x2)--(x3) --(R3);
\draw (S3) -- (x1);
\draw (S3) -- (x2);
\draw (S3) -- (x3);

\draw[red] (S2) -- (S1) -- (x1) -- (x2) -- cycle;
\draw[red,dotted] (S2)--(x1);


==> Figures/T0.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\draw (P) -- (R);


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi

\ifareas
    \draw (4,2) node{$A$};
    \draw (1.8,4) node{$B$};
\fi

\ifnewareas
    \draw (4,2) node{\scriptsize $A$};
    \draw (1.8,4) node{\scriptsize $B$};
\fi

\ifcolors
    \draw[line width=0, fill=\poscolor] (P) -- (Q) -- (R) -- cycle;
    \draw[line width=0, fill=\negcolor] (R) -- (S) -- (P) -- cycle;
\fi

==> Figures/T0subdiv.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\draw (P) -- (R);

\coordinate (x) at (4,2);
\draw[fill=black] (x) circle (1pt);

\draw (x) -- (P);
\draw (x) -- (Q);
\draw (x) -- (R);

\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi

\ifareas
    \draw (4,2) node{$A$};
    \draw (1.8,4) node{$B$};
\fi

\ifnewareas
    \draw (3.75,1) node{\scriptsize $A$};
    \draw (5.25,2.5) node{\scriptsize $B$};
    \draw (3.5,2.5) node{\scriptsize $C$};
    \draw (1.8,4) node{\scriptsize $D$};
\fi

\ifcolors
    \draw[line width=0, fill=\poscolor] (P) -- (Q) -- (R) -- cycle;
    \draw[line width=0, fill=\negcolor] (R) -- (S) -- (P) -- cycle;
\fi

==> Figures/T1.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (x) at (3,3);
\draw[fill=black] (x) circle (1pt);

\draw (P) -- (x);
\draw (Q) -- (x);
\draw (R) -- (x);
\draw (S) -- (x);


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi

\ifcolors
    \draw[line width=0, fill=\poscolor] (P) -- (Q) -- (x) -- cycle;
    \draw[line width=0, fill=\poscolor] (R) -- (S) -- (x) -- cycle;
    \draw[line width=0, fill=\negcolor] (Q) -- (R) -- (x) -- cycle;
    \draw[line width=0, fill=\negcolor] (S) -- (P) -- (x) -- cycle;
\fi

\ifareas
    \draw (3,1.25) node{$A$};
    \draw (4.75,3) node{$B$};
    \draw (3,4.75) node{$C$};
    \draw (1.25,3) node{$D$};
\fi

\ifnewareas
    \draw (3,1.25) node{\scriptsize $D$};
    \draw (4.75,3) node{\scriptsize $B$};
    \draw (3,4.75) node{\scriptsize $C$};
    \draw (1.25,3) node{\scriptsize $A$};
\fi


==> Figures/T2-1.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (3,1.6);
\coordinate (x) at (1.6,3);
\coordinate (y) at (4,4);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);

\draw (w) -- (y) -- (x) -- cycle;
\draw (Q) -- (w) -- (P);
\draw (Q) -- (y);
\draw (P) -- (x) -- (S);
\draw (S) -- (y) -- (R) ;


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi


\ifcolors
    \draw[line width=0, fill=\poscolor] (P) -- (Q) -- (w) -- cycle;
    \draw[line width=0, fill=\poscolor] (w) -- (x) -- (y) -- cycle;
    \draw[line width=0, fill=\poscolor] (x) -- (S) -- (P) -- cycle;
    \draw[line width=0, fill=\negcolor] (P) -- (w) -- (x) -- cycle;
    \draw[line width=0, fill=\negcolor] (w) -- (Q) -- (y) -- cycle;
    \draw[line width=0, fill=\negcolor] (y) -- (Q) -- (R) -- cycle;
    \draw[line width=0, fill=\negcolor] (R) -- (S) -- (y) -- cycle;
    \draw[line width=0, fill=\negcolor] (x) -- (S) -- (y) -- cycle;
\fi



==> Figures/T2.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (u) at (2,2.5);
\coordinate (v) at (4.5,3.75);
\draw[fill=black] (u) circle (1pt);
\draw[fill=black] (v) circle (1pt);

\draw (P) -- (u) -- (v) -- (R);
\draw (Q) -- (u) -- (S);
\draw (S) -- (v) -- (Q);

\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi

\ifareas
    \draw (2.25,1) node{$A$};
    \draw (4,2.25) node{$B$};
    \draw (5.5,2.75) node{$C$};
    \draw (.75,2.75) node{$D$};
    \draw (2.25,4) node{$E$};
    \draw (4,5) node{$F$};
\fi

\ifinterior
    \draw (u) node[anchor=north]{$u$};
    \draw (v) node[anchor=west]{$v$};
\fi

\ifcolors
    \draw[line width=0, fill=\poscolor] (P) -- (Q) -- (u) -- cycle;
    \draw[line width=0, fill=\poscolor] (v) -- (Q) -- (R) -- cycle;
    \draw[line width=0, fill=\poscolor] (u) -- (v) -- (S) -- cycle;
    \draw[line width=0, fill=\negcolor] (u) -- (Q) -- (v) -- cycle;
    \draw[line width=0, fill=\negcolor] (v) -- (R) -- (S) -- cycle;
    \draw[line width=0, fill=\negcolor] (u) -- (S) -- (P) -- cycle;
\fi



==> Figures/T3-1.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (1.5,2.5);
\coordinate (x) at (2.5,1.5);
\coordinate (y) at (3.5,3.5);
\coordinate (z) at (4.75,4.75);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);
\draw[fill=black] (z) circle (1pt);

\draw (y) -- (x) -- (P);
\draw (P) -- (w) -- (y) -- (z) -- (R) ;
\draw (w) -- (x);
\draw (S) -- (w);
\draw (S) -- (y);
\draw (S) -- (z);
\draw (Q) -- (x);
\draw (Q) -- (y);
\draw (Q) -- (z);


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi

\ifcolors
    \draw[line width=0,fill=\poscolor] (P) -- (Q) -- (x) -- cycle;
    \draw[line width=0,fill=\poscolor] (P) -- (w) -- (S) -- cycle;
    \draw[line width=0,fill=\poscolor] (w) -- (x) -- (y) -- cycle;
    \draw[line width=0,fill=\negcolor] (P) -- (x) -- (w) -- cycle;
    \draw[line width=0,fill=\negcolor] (x) -- (Q) -- (y) -- cycle;
    \draw[line width=0,fill=\negcolor] (y) -- (Q) -- (z) -- cycle;
    \draw[line width=0,fill=\negcolor] (z) -- (Q) -- (R) -- cycle;
    \draw[line width=0,fill=\negcolor] (z) -- (R) -- (S) -- cycle;
    \draw[line width=0,fill=\negcolor] (S) -- (y) -- (z) -- cycle;
    \draw[line width=0,fill=\negcolor] (S) -- (w) -- (y) -- cycle;
\fi



==> Figures/T3.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (1.5,1.5);
\coordinate (x) at (3,3);
\coordinate (y) at (4.5,4.5);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);

\draw (P) -- (w) -- (x) -- (y) -- (R);
\draw (Q) -- (w) ;
\draw (Q) -- (x) ;
\draw (Q) -- (y) ;
\draw (S) -- (w) ;
\draw (S) -- (x) ;
\draw (S) -- (y) ;


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi

\ifcolors
    \draw[line width=0, fill=\poscolor] (P) -- (Q) -- (w) -- cycle;
    \draw[line width=0, fill=\poscolor] (x) -- (Q) -- (y) -- cycle;
    \draw[line width=0, fill=\poscolor] (R) -- (S) -- (y) -- cycle;
    \draw[line width=0, fill=\poscolor] (x) -- (S) -- (w) -- cycle;
    \draw[line width=0, fill=\negcolor] (w) -- (Q) -- (x) -- cycle;
    \draw[line width=0, fill=\negcolor] (y) -- (Q) -- (R) -- cycle;
    \draw[line width=0, fill=\negcolor] (y) -- (S) -- (x) -- cycle;
    \draw[line width=0, fill=\negcolor] (w) -- (S) -- (P) -- cycle;
\fi



==> Figures/T4-2222.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (1.75,2.25);
\coordinate (x) at (3.75,1.75);
\coordinate (y) at (4.25,3.75);
\coordinate (z) at (2.25,4.25);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);
\draw[fill=black] (z) circle (1pt);

\draw (w) -- (x) -- (y) -- (z) -- cycle;
\draw (w) -- (y);

\draw (P) -- (w);
\draw (P) -- (x);
\draw (Q) -- (x);
\draw (Q) -- (y);
\draw (R) -- (y);
\draw (R) -- (z);
\draw (S) -- (z);
\draw (S) -- (w);


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi


\ifcolors
    \draw[line width=0,fill=\poscolor] (P) -- (Q) -- (x) -- cycle;
    \draw[line width=0,fill=\poscolor] (x) -- (Q) -- (y) -- cycle;
    \draw[line width=0,fill=\poscolor] (y) -- (R) -- (z) -- cycle;
    \draw[line width=0,fill=\poscolor] (P) -- (x) -- (w) -- cycle;
    \draw[line width=0,fill=\poscolor] (w) -- (x) -- (y) -- cycle;
    \draw[line width=0,fill=\poscolor] (w) -- (y) -- (z) -- cycle;
    \draw[line width=0,fill=\poscolor] (w) -- (z) -- (S) -- cycle;
    \draw[line width=0,fill=\poscolor] (z) -- (R) -- (S) -- cycle;
    \draw[line width=0,fill=\negcolor] (Q) -- (R) -- (y) -- cycle;
    \draw[line width=0,fill=\negcolor] (S) -- (P) -- (w) -- cycle;
\fi



==> Figures/T4-3131.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (1.75,2);
\coordinate (x) at (4.25,1.5);
\coordinate (y) at (4.25,4);
\coordinate (z) at (1.75,4.5);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);
\draw[fill=black] (z) circle (1pt);

\draw (w) -- (x) -- (y) -- (z) -- cycle;
\draw (w) -- (y);

\draw (P) -- (z);
\draw (P) -- (w);
\draw (P) -- (x);
\draw (Q) -- (x);
\draw (R) -- (x);
\draw (R) -- (y);
\draw (R) -- (z);
\draw (S) -- (z);


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi

\ifcolors
    \draw[line width=0,fill=\poscolor] (P) -- (Q) -- (x) -- cycle;
    \draw[line width=0,fill=\poscolor] (P) -- (x) -- (w) -- cycle;
    \draw[line width=0,fill=\poscolor] (x) -- (Q) -- (R) -- cycle;
    \draw[line width=0,fill=\poscolor] (x) -- (R) -- (y) -- cycle;
    \draw[line width=0,fill=\poscolor] (w) -- (y) -- (z) -- cycle;
    \draw[line width=0,fill=\negcolor] (w) -- (x) -- (y) -- cycle;
    \draw[line width=0,fill=\negcolor] (y) -- (R) -- (z) -- cycle;
    \draw[line width=0,fill=\negcolor] (z) -- (R) -- (S) -- cycle;
    \draw[line width=0,fill=\negcolor] (S) -- (w) -- (z) -- cycle;
    \draw[line width=0,fill=\negcolor] (S) -- (P) -- (w) -- cycle;
\fi



==> Figures/T4-3212.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (2,2.25);
\coordinate (x) at (4.25,1.75);
\coordinate (y) at (4.5,4.25);
\coordinate (z) at (1.75,4.25);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);
\draw[fill=black] (z) circle (1pt);

\draw (w) -- (x) -- (y) -- (z) -- cycle;
\draw (w) -- (y);

\draw (P) -- (z);
\draw (P) -- (w);
\draw (P) -- (x);
\draw (Q) -- (x);
\draw (Q) -- (y);
\draw (R) -- (y);
\draw (S) -- (y);
\draw (S) -- (z);


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi


\ifcolors
    \draw[line width=0,fill=\poscolor] (P) -- (Q) -- (x) -- cycle;
    \draw[line width=0,fill=\poscolor] (Q) -- (R) -- (y) -- cycle;
    \draw[line width=0,fill=\poscolor] (w) -- (x) -- (y) -- cycle;
    \draw[line width=0,fill=\poscolor] (y) -- (S) -- (z) -- cycle;
    \draw[line width=0,fill=\poscolor] (z) -- (P) -- (w) -- cycle;
    \draw[line width=0,fill=\negcolor] (P) -- (x) -- (w) -- cycle;
    \draw[line width=0,fill=\negcolor] (x) -- (Q) -- (y) -- cycle;
    \draw[line width=0,fill=\negcolor] (y) -- (R) -- (S) -- cycle;
    \draw[line width=0,fill=\negcolor] (w) -- (y) -- (z) -- cycle;
    \draw[line width=0,fill=\negcolor] (S) -- (P) -- (z) -- cycle;
\fi



==> Figures/T4-3221.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (1.75,2);
\coordinate (x) at (4.25,1.5);
\coordinate (y) at (4.25,4);
\coordinate (z) at (1.75,4.5);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);
\draw[fill=black] (z) circle (1pt);

\draw (w) -- (x) -- (y) -- (z) -- cycle;
\draw (w) -- (y);

\draw (P) -- (w);
\draw (P) -- (x);
\draw (Q) -- (x);
\draw (Q) -- (y);
\draw (R) -- (y);
\draw (R) -- (z);
\draw (S) -- (z);
\draw (P) -- (z);


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi

\ifcolors
    \draw[line width=0,fill=\poscolor] (P) -- (Q) -- (x) -- cycle;
    \draw[line width=0,fill=\poscolor] (P) -- (w) -- (z) -- cycle;
    \draw[line width=0,fill=\poscolor] (w) -- (x) -- (y) -- cycle;
    \draw[line width=0,fill=\poscolor] (z) -- (R) -- (S) -- cycle;
    \draw[line width=0,fill=\negcolor] (P) -- (x) -- (w) -- cycle;
    \draw[line width=0,fill=\negcolor] (Q) -- (y) -- (x) -- cycle;
    \draw[line width=0,fill=\negcolor] (Q) -- (R) -- (y) -- cycle;
    \draw[line width=0,fill=\negcolor] (R) -- (z) -- (y) -- cycle;
    \draw[line width=0,fill=\negcolor] (w) -- (y) -- (z) -- cycle;
    \draw[line width=0,fill=\negcolor] (S) -- (P) -- (z) -- cycle;
\fi



==> Figures/T4.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (w) at (1.2,1.2);
\coordinate (x) at (2.4,2.4);
\coordinate (y) at (3.6,3.6);
\coordinate (z) at (4.8,4.8);
\draw[fill=black] (w) circle (1pt);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);
\draw[fill=black] (z) circle (1pt);

\draw (P) -- (w) -- (x) -- (y) -- (z) -- (R);
\draw (Q) -- (w) ;
\draw (Q) -- (x) ;
\draw (Q) -- (y) ;
\draw (Q) -- (z) ;
\draw (S) -- (w) ;
\draw (S) -- (x) ;
\draw (S) -- (y) ;
\draw (S) -- (z) ;


\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi


\ifcolors
    \draw[line width=0,fill=\poscolor] (P) -- (Q) -- (w) -- cycle;
    \draw[line width=0,fill=\poscolor] (x) -- (Q) -- (y) -- cycle;
    \draw[line width=0,fill=\poscolor] (z) -- (Q) -- (R) -- cycle;
    \draw[line width=0,fill=\poscolor] (z) -- (S) -- (y) -- cycle;
    \draw[line width=0,fill=\poscolor] (x) -- (S) -- (w) -- cycle;
    \draw[line width=0,fill=\negcolor] (w) -- (Q) -- (x) -- cycle;
    \draw[line width=0,fill=\negcolor] (y) -- (Q) -- (z) -- cycle;
    \draw[line width=0,fill=\negcolor] (z) -- (R) -- (S) -- cycle;
    \draw[line width=0,fill=\negcolor] (y) -- (S) -- (x) -- cycle;
    \draw[line width=0,fill=\negcolor] (w) -- (S) -- (P) -- cycle;
\fi



==> Figures/TC1A.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (x) at (3,3);
\draw[fill=black] (x) circle (1pt);

\draw (P) -- (x);
\draw (Q) -- (x);
\draw (R) -- (x);
\draw (S) -- (x);

\draw[fill=black] (3,1.25) circle (2pt);

\ifnewareas
    \draw (1.2,3) node{\scriptsize $A$};
    \draw (4.6,3) node{\scriptsize $B$};
    \draw (3,4.75) node{\scriptsize $C$};
\fi

==> Figures/TC1AC.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (x) at (3,3);
\draw[fill=black] (x) circle (1pt);

\draw (P) -- (x);
\draw (Q) -- (x);
\draw (R) -- (x);
\draw (S) -- (x);


\draw[fill=black] (3,1.25) circle (2pt);
\draw[fill=black] (3,4.75) circle (2pt);

\ifnewareas
    \draw (1.2,3) node{\scriptsize $A$};
    \draw (4.6,3) node{\scriptsize $B$};
\fi

\ifcorners
    \draw (P) node[anchor=north east]{$\PP$};
    \draw (Q) node[anchor=north west]{$\QQ$};
    \draw (R) node[anchor=south west]{$\RR$};
    \draw (S) node[anchor=south east]{$\SS$};
\fi


==> Figures/TC2-1-ND3.tex <==
%
% The quadratic graph for this is 
%
%   o   o
%   |   |
%   |   |
%   o---o
%
%
\input{./Figures/T2-1}

\draw[fill=black] (3,.75) circle (2pt);
\draw[fill=black] (.75,3) circle (2pt);
\draw[fill=black] (2.75,2.75) circle (2pt);
\draw[fill=black] (5,3.5) circle (2pt);

\ifnewareas
    \draw (1.5,1.75) node{\scriptsize $A$};
    \draw (3.75,5.25) node{\scriptsize $B$};
    \draw (2,4) node{\scriptsize $C$};
    \draw (4,2) node{\scriptsize $D$};
\fi


==> Figures/TC2-1-ND4.tex <==
%
% The quadratic graph for this is 
%
%   o   o
%   |
%   |
%   o---o
%
%
\input{./Figures/T2-1}

\draw[fill=black] (2,4) circle (2pt);
\draw[fill=black] (4,2) circle (2pt);
\draw[fill=black] (1.5,1.5) circle (2pt);
\draw[fill=black] (3.75,5.25) circle (2pt);

\ifnewareas
    \draw (2.75,2.75) node{\scriptsize $A$};
    \draw (5,3.75) node{\scriptsize $B$};
    \draw (.75,3) node{\scriptsize $C$};
    \draw (3,.75) node{\scriptsize $D$};
\fi


==> Figures/TC4-2222.tex <==
\input{./Figures/T4-2222}

\draw[fill=black] (2.5,5.25) circle (2pt);
\draw[fill=black] (3.5,.75) circle (2pt);
\draw[fill=black] (5.25,3.5) circle (2pt);
\draw[fill=black] (.75,2.5) circle (2pt);
\draw[fill=black] (3.25,2.5) circle (2pt);
\draw[fill=black] (2.75,3.5) circle (2pt);

\ifnewareas
    \draw (1.75,1.5) node{\scriptsize $A$};
    \draw (4.5,2) node{\scriptsize $B$};
    \draw (4,4.5) node{\scriptsize $C$};
    \draw (1.5,4) node{\scriptsize $D$};
\fi


==> Figures/bubble-T.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (x) at (3,1.6);
\coordinate (y) at (1.6,3);
\coordinate (z) at (4,4);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);
\draw[fill=black] (z) circle (1pt);

\draw (x) node[anchor=north]{$x$} -- (y) node[anchor=east]{$y$} -- (z) node[anchor=south]{$z$} -- cycle;
\draw (z) -- (Q) -- (x) -- (P) -- (y) -- (S) -- (z) -- (R) ;

\coordinate (star) at (3,3);
\draw (2.75,2.75) node{$\star$};
\draw[fill=black] (star) circle (1pt);
\draw (star) -- (x);
\draw (star) -- (y);
\draw (star) -- (z);

\draw (3.5,5.2) node{$A_1$};
\draw (5.2,3.5) node{$A_2$};


==> Figures/bubble.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (3,0);
\coordinate (R) at (3,3);
\coordinate (S) at (0,3);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (x) at (0,0.6);
\coordinate (y) at (0,0.8);
\coordinate (z) at (0,1);
\draw[fill=black] (x) circle (1pt);
\draw[fill=black] (y) circle (1pt);
\draw[fill=black] (z) circle (1pt);

\draw (x) -- (y) -- (z) -- cycle;
\draw (z) -- (Q) -- (x) -- (P) -- (y) -- (S) -- (z) -- (R) ;

\coordinate (star) at (6,0);
\draw[fill=black] (star) node[anchor=south]{$\rho(\star)$} circle (1pt);
\draw (star) -- (x);
\draw (star) -- (y);
\draw (star) -- (z);

==> Figures/diag1.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (4,2.5) -- (0,0);
\draw (4,2.5) -- (6,0);
\draw (4,2.5) -- (0,6);
\draw (4,2.5) -- (6,6);
\draw [fill] (0,0) circle (1pt);
\draw [fill] (0,6) circle (1pt);
\draw [fill] (6,6) circle (1pt);
\draw [fill] (6,0) circle (1pt);
\draw [fill] (4,2.5) circle (1pt);

==> Figures/diagonalcase.tex <==
\draw (0,6) rectangle (6,0) node[anchor=north west] {$(t,0)$};
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw (0,0) -- (3,3);
\draw (3,3) -- (3.3,3.3);
\draw[dashed] (3.5,3.5) -- (4.5,4.5);
\draw (4.7,4.7) -- (5,5);
\draw (5,5) -- (6,6);
\draw (0,6) -- (1,1) node[label=below:$p_1$] {};
\draw (0,6) -- (2,2) node[label=below:$p_2$] {};
\draw (0,6) -- (3,3) node[label=below:$p_3$] {};
\draw (0,6) -- (5,5) node[label=above:$p_k$] {};
\draw (6,0) -- (1,1);
\draw (6,0) -- (2,2);
\draw (6,0) -- (3,3);
\draw (6,0) -- (5,5);
\draw[fill=black] (1,1) circle (1pt);
\draw[fill=black] (2,2) circle (1pt);
\draw[fill=black] (3,3) circle (1pt);
\draw[fill=black] (5,5) circle (1pt);
% \draw (1.7,0.4) node{$B_1$};
% \draw (2.5,1.15) node{$B_2$};
% \draw (3.3,1.9) node{$B_3$};
% \draw (5.6,4.7) node{$B_{n+1}$};
% \draw (0.4,1.7) node{$A_1$};
% \draw (1.15,2.5) node{$A_2$};
% \draw (1.9,3.3) node{$A_3$};
% \draw (4,5.6) node{$A_{n+1}$};

==> Figures/double-bubble.tex <==
\coordinate (P) at (0,0);
\coordinate (Q) at (6,0);
\coordinate (R) at (6,6);
\coordinate (S) at (0,6);

\draw[fill=black] (P) circle (1pt);
\draw[fill=black] (Q) circle (1pt);
\draw[fill=black] (R) circle (1pt);
\draw[fill=black] (S) circle (1pt);
\draw (P) -- (Q) -- (R) -- (S) -- cycle;

\coordinate (x') at (5,1);
\coordinate (y') at (1,1);
\coordinate (z') at (3,5);
\coordinate (x) at (2.2,3);
\coordinate (y) at (3.8,3);
\coordinate (z) at (3,1.5);
\draw[orange, fill=orange] (x) circle (1pt);
\draw[orange, fill=orange] (y) circle (1pt);
\draw[orange, fill=orange] (z) circle (1pt);
\draw[blue, fill=blue] (x') circle (1pt);
\draw[blue, fill=blue] (y') circle (1pt);
\draw[blue, fill=blue] (z') circle (1pt);

\draw[blue] (y') .. controls +(0,1) and +(-1,-.5) .. (z') .. controls +(1,-.5) and +(0,1) .. (x') -- cycle;
\draw[orange] (x) -- (y) -- (z) -- cycle;
%\draw[blue] (y')-- (z')-- (x') -- cycle;

\coordinate (star) at (3,2.5);
\draw (3,2.8) node{$\star$};
\draw[fill=black] (star) circle (1pt);
\draw (star) -- (x);
\draw (star) -- (y);
\draw (star) -- (z);

\draw (P) -- (y') -- (S) -- (z') -- (R) -- (x') -- (Q);
\draw (P) -- (x');

\draw (y') -- (x) -- (z') -- (y) -- (x') -- (z) -- cycle;
